Flexible Nonparametric Inference for Causal Effects under the Front-Door Model

Evaluating causal treatment effects in observational studies requires addressing confounding. While the back-door criterion enables identification through adjustment for observed covariates, it fails in the presence of unmeasured confounding. The front-door criterion offers an alternative by leveraging variables that fully mediate the treatment effect and are unaffected by unmeasured confounders of the treatment-outcome pair. We develop novel one-step and targeted minimum loss-based estimators for both the average treatment effect and the average treatment effect on the treated under front-door assumptions. Our estimators are built on multiple parameterizations of the observed data distribution, including approaches that avoid modeling the mediator density entirely, and are compatible with flexible, machine learning-based nuisance estimation. We establish conditions for root-n consistency and asymptotic linearity by deriving second-order remainder bounds. We also develop flexible tests for assessing identification assumptions, including a doubly robust testing procedure, within a semiparametric extension of the front-door model that encodes generalized (Verma) independence constraints. We further show how these constraints can be leveraged to improve the efficiency of causal effect estimators. Simulation studies confirm favorable finite-sample performance, and real-data applications in education and emergency medicine illustrate the practical utility of our methods.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l l l l l l l}

\noalign{\hrule height 1pt} % Thick line

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Univariate Binary} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Univariate Continuous} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bivariate Continuous} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{6pt}{7.2pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}(\hat{Q}^\star)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}^{+}(\hat{Q})\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.153} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.031} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.065} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.418} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.799} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.432} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.524} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.405} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.191} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.61} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.495} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.447} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.638} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.187} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.363} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.418} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.372} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 25.965} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.245} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.097} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.317} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.854} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.533} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.531} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.764} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.705} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.72} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.447} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 10.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 12.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.854} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.834} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.207} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.47} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.342} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.394} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.338} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.787} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.389} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.841} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.333} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.716} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.043} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.221} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.942} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.114} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.619} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.152} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.391} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.111} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.513} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.24} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.492} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.931} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.93} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.071} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.46} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.861} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.178} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.809} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.365} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.852} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.136} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.022} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.039} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.114} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.068} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.239} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.238} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.699} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.243} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.481} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.319} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.98} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.276} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.489} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.488} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.231} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.102} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.959} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.24} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.175} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.318} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.602} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.602} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.96} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.321} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.454} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.989} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.209} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.351} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.504} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\noalign{\hrule height 1pt} % Thick line
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l}

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{7pt}{8.4pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_1^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2a}^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2b}^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.037} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.038} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.021} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.039} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.037} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.043} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.071} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.043} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.048} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.183} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.133} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.126} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.033} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 84.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 83.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 82.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 83.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 81.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.4\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.161} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.172} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.398} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.567} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.596} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.399} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.398} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.444} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.158} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.143} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.176} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.399} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.56} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.589} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.399} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.397} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.444} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.023} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.088} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.088} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.034} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.087} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 81.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 85.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 74.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 74.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 83.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 84.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 74.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 74.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.8\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.111} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.113} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.282} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.403} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.416} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.282} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.293} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.311} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.109} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.106} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.282} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.4} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.412} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.282} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.292} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.31} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\cdashline{3-20}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.062} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.061} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 76.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 60.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 60.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 75.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 60.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 60.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.3\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.083} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.288} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.293} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.222} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.286} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.291} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.213} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.221} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\thickline

\end{tabular}

==> (inline-2) <==
\begin{tabular}{l l l l l l l l l l l l l l l l}
\noalign{\hrule height 1pt} % Thick line

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Univariate Binary}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Univariate Continuous}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Bivariate Continuous}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-16}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textit{\textbf{{\fontsize{8pt}{9.6pt}\selectfont }}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_2(\hat{\Q}^\star)-\text{dnorm}\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2}(\hat{\Q}^\star)-\text{dnorm}\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-16}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Submodels}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-16}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.006} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.056} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.16} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.164} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.115} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.123} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.122} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.121} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.139} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.212} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.135} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.138} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.14} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.139} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.027} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.019} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.022} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.018} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.019} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.019} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.4\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=500}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.216} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.264} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.598} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.579} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.515} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.512} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.481} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.47} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.561} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.799} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.577} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.575} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.562} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.555} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-16}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.039} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.048} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.112} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.113} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.088} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.089} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.092} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.091} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.101} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.14} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.101} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.1} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.101} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.101} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.009} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.2\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=1000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.152} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.187} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.433} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.425} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.361} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.362} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.342} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.337} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.396} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.563} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.409} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.408} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.396} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.394} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\cdashline{3-16}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.027} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.033} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.062} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.062} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.072} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.101} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.069} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.069} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.072} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.072} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.5\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=2000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.107} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.132} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.308} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.304} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.257} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.257} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.241} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.239} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.281} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.396} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.291} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.291} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.281} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.28} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\noalign{\hrule height 1pt} % Thick line

\end{tabular}

==> (inline-3) <==
\begin{tabular}{l l l l l l l l l l l l l l l l}

\noalign{\hrule height 1pt}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Univariate Binary}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Univariate Continuous}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Bivariate Continuous}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-16}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textit{\textbf{{\fontsize{8pt}{9.6pt}\selectfont }}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_2(\hat{\Q}^\star)-\text{dnorm}\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2}(\hat{\Q}^\star)-\text{dnorm}\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-16}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Submodels}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Linear} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Logit} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-16}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.009} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.008} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.069} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.16} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.164} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.138} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.163} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.161} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.164} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.175} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.175} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.157} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.162} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.175} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.175} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.027} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.019} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.027} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.031} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.031} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.031} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.031} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 86.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 91.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.5\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=500}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.264} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.264} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.598} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.579} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.466} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.465} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.601} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.581} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.66} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.645} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.552} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.551} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.662} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.647} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cdashline{3-16}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.048} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.048} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.112} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.113} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.098} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.104} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.112} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.113} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.121} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.121} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.11} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.11} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.122} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.121} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.012} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.012} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 87.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.2\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=1000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.187} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.187} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.433} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.425} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.331} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.33} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.433} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.426} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.467} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.462} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.39} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.39} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.468} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.462} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cdashline{3-16}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.033} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.033} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.071} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.073} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.079} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.088} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.087} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.078} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.078} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.088} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.087} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 95.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 91.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 92.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 93.4\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=2000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.132} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.132} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.308} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.304} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.236} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.237} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.309} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.305} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.335} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.332} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.276} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.276} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.336} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.332} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\noalign{\hrule height 1pt}

\end{tabular}

==> (inline-4) <==
\begin{tabular}{l l l l l l l l l l l l l l}

\noalign{\hrule height 1pt} % Thick line

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont } \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Univariate Binary} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Univariate Continuous} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Bivariate Continuous} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \textit{\textbf{{\fontsize{6pt}{7.2pt}\selectfont }}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_1^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2a}^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)}} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\psi_{2b}^{+}(\hat{\Q})\)}} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.031} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.045} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.021} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.305} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.023} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.074} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.103} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.613} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.161} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.147} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.415} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.644} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.398} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.748} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.5} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.278} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.456} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.021} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.376} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.316} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.172} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 13.264} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.158} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.054} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.25} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 27.92} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.208} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.087} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 87.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.391} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.834} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.808} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.331} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.614} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.142} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.133} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 11.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 13.085} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.223} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.539} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\cdashline{3-14}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.02} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.108} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.03} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.074} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.288} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.609} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.319} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.311} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.98} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.363} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.637} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.322} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.962} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.083} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.37} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.102} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 4.113} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.097} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.959} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.131} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.946} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.104} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.926} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 98\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.3\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.299} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.555} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.055} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.042} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.444} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.975} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.072} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.476} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 5.411} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.096} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.058} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.443} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\cdashline{3-14}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.022} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.022} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.042} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.051} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.17} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.08} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.343} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.24} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.035} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.244} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.64} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.304} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.463} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.282} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.678} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.029} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.118} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.058} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.07} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.06} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.41} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.093} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.138} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.08} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.461} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont Coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.2\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 95\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 98\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.2\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.213} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.382} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.748} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.739} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.267} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.468} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.611} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.815} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.644} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.961} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.604} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.825} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\noalign{\hrule height 1pt} % Thick line

\end{tabular}

==> (inline-5) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l}

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{3-20}
%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{7pt}{8.4pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{7pt}{8.4pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{3-20}

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_1^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2a}^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont \(\psi_{2b}^{+}(\hat{\Q})\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{7pt}{8.4pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Linear} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SL} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.03} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.062} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.143} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.145} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.125} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.067} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.113} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.113} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.021} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 87.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.209} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.204} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.218} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.437} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.526} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.547} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.437} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.416} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.478} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.219} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.197} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.212} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.438} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.526} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.548} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.439} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.418} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.481} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.038} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.073} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.086} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.088} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.073} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.085} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.039} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.073} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.073} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.085} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 89.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 80.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 92.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 91.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.145} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.147} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.151} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.308} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.366} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.374} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.308} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.293} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.316} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.152} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.148} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.309} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.366} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.375} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.309} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.294} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.317} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont -0.01} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.058} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.058} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 88.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 67.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 67.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 90\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 67.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 97.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 98.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 67.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 93.6\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{7pt}{8.4pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.107} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.109} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.257} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.261} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.207} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.218} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.107} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.107} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.257} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.261} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.217} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.208} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{7pt}{8.4pt}\selectfont 0.218} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\thickline

\end{tabular}

==> (inline-6) <==
\begin{tabular}{l l l l l l l l l l l l l l}

%%\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}
\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1(\hat{Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}(\hat{Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}(\hat{Q}^\star)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1^{+}(\hat{Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}^{+}(\hat{Q})\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}^{+}(\hat{Q})\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}
\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.162} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.312} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.486} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.103} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.066} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.492} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.166} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.14} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.372} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.331} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.369} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.432} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.318} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.373} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.286} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.054} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.235} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.113} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.373} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.186} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.381} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 17.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 82.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 48.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 36.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 18.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 56.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 35.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.389} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.681} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.98} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.717} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.862} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.119} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.388} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.682} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.977} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.718} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.861} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.162} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.329} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.054} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.49} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.021} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.497} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.114} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.252} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.212} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.267} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.221} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.091} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.286} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.215} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.271} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.221} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.039} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.172} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.048} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.312} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.32} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 13.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 30.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 19.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 12.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 52.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 18.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.1\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.315} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.417} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.69} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.52} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.656} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.098} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.315} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.42} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.689} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.52} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.655} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.161} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.326} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.473} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.479} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.083} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.074} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.176} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.148} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.186} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.034} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.072} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.197} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.15} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.189} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.033} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.137} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.259} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.265} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 7.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 14.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 6.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 8.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 56.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 6.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.5\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.246} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.292} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.52} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.376} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.499} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.246} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.294} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.519} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.376} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.499} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-7) <==
\begin{tabular}{l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textit{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1(\hat{\Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}(\hat{\Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}(\hat{\Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1^{+}(\hat{\Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}^{+}(\hat{\Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}^{+}(\hat{\Q})\)} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.513} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.033} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.1} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.311} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.205} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.03} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.471} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.038} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.557} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.328} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.21} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.057} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.26} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.142} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.238} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.429} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.196} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.311} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.208} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.133} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.384} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.376} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.148} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.326} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.331} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.021} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.066} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.28} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.08} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.098} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.265} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.019} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.457} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.249} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.066} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.11} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 34.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 84.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 97.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 71.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 51.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 38\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 50.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 72.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 51.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 84.5\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.828} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.413} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.108} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.047} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.441} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.923} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.827} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.409} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.115} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.045} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.441} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.926} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}
\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.507} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.029} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.148} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.161} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.199} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.02} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.463} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.031} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.432} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.253} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.211} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.042} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.186} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.1} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.148} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.237} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.143} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.239} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.151} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.247} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.259} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.11} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.247} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.292} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.011} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.044} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.082} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.06} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.057} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.237} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.01} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.247} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.131} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.057} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.063} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 13.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 93.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 78.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 38.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 84.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 13.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 37.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 65.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 32.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 83.3\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.59} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.329} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.722} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.709} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.323} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.692} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.591} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.327} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.726} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.709} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.322} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.693} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.508} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.024} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.129} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.172} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.176} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.038} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.462} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.024} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.397} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.256} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.2} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.057} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.129} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.075} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.161} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.168} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.107} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.074} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.153} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.177} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.076} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.172} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.274} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.026} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.056} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.041} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.03} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.224} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.181} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.046} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.033} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 84.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 70.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 27.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 16\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 48.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 13\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 85.5\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.421} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.254} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.454} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.528} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.235} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.52} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.422} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.253} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.456} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.528} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.235} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.521} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-8) <==
\begin{tabular}{l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textit{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.175} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.021} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.368} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.058} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.518} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.02} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.105} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.027} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.088} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.068} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.524} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.018} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.167} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.14} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.379} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.334} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.381} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.288} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.052} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.13} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.429} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.322} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.384} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.289} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.059} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.02} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.279} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.115} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.413} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.083} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.014} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.018} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.192} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.108} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.421} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.084} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 18.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 83.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 42.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 33.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 19.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 53.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 33\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.7\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.133} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.397} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.657} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.995} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.743} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.88} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.122} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.396} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.657} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.992} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.744} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.879} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.177} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.016} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.38} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.055} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.52} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.013} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.102} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.02} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.106} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.059} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.525} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.01} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.117} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.096} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.259} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.214} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.274} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.221} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.04} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.092} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.288} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.218} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.277} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.223} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.045} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.01} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.211} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.346} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.049} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.012} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.009} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.094} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.051} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.352} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.05} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 11.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 23.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 17.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 12.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 49.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 17.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.2\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.105} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.32} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.412} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.7} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.535} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.666} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.101} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.32} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.414} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.699} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.535} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.666} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.175} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.01} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.372} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.065} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.498} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.025} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.098} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.012} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.12} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.067} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.504} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.021} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.083} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.074} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.179} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.149} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.188} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.166} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.034} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.073} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.196} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.151} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.192} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.166} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.038} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.17} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.026} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.283} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.028} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.011} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.005} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.053} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.027} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.291} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.028} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 5.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 9.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 85.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 8.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 91.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 50.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 89.4\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 5.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.3\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.084} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.25} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.294} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.526} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.384} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.506} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.082} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.25} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.295} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.525} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.385} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.505} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-9) <==
\begin{tabular}{l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont TMLEs}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont One-step estimators}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textit{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Binary}} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} \textit{{\fontsize{6.5pt}{7.8pt}\selectfont Univariate Continuous}} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}(\hat{Q}^\star)\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_1^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2a}^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont \(\psi_{2b}^{+}(\hat{Q})\)} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \textbf{{\fontsize{6.5pt}{7.8pt}\selectfont }} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont } \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont RF} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CF} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.406} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.033} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.123} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.312} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.214} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.031} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.114} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.036} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.422} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.332} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.217} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.062} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.59} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.141} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.217} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.431} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.183} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.31} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.051} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.135} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.355} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.382} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.144} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.326} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.512} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.021} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.062} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.283} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.079} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.016} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.019} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.303} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.256} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.068} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.11} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 85.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 96.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 72.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 46.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 21.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 86.8\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 59.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 71.9\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 47.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 85.1\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=500}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.275} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.424} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.01} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.073} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.408} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.956} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.147} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.421} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.018} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 1.072} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.409} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.959} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.458} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.03} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.165} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.16} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.207} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.019} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.111} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.031} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.314} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.253} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.217} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.045} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.442} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.1} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.137} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.237} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.134} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.241} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.041} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.098} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.226} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.261} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.106} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.251} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.405} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.011} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.046} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.082} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.061} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.059} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.014} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.011} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.15} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.132} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.058} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.065} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 5.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 88.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 79.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 32.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 14.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 51.6\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 66\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 26.2\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 83.9\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=1000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.187} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.336} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.661} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.727} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.297} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.711} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.122} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.334} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.664} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.728} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.296} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.713} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\cdashline{3-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Bias} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.49} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.024} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.146} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.171} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.186} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.038} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.106} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.024} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.288} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.255} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont -0.206} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.059} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont SD} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.328} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.076} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.09} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.164} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.091} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.17} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.035} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.076} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.143} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.18} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.074} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.175} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont MSE} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.348} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.03} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.056} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.043} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.03} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.012} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.006} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.104} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.097} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.048} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.034} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont Coverage} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 4.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 76\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 71.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 18.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 87.7\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 9.3\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 90.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 25.5\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 50.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 10.1\%} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 85.7\%} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

%\hhline{>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.6}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{0pt + 1em}\raggedright \hspace{0pt} \rotatebox{90}{\textbf{{\fontsize{6.5pt}{7.8pt}\selectfont n=2000}}} \hspace{0pt}\huxbpad{0pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont CI width} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.136} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.26} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.416} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.539} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.215} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.532} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.1} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.6}}!{\huxvb{0, 0, 0}{0.6}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.258} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.418} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.539} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.215} \hspace{0pt}\huxbpad{0pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{0pt + 1em}\centering \hspace{0pt} {\fontsize{6.5pt}{7.8pt}\selectfont 0.533} \hspace{0pt}\huxbpad{0pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-10) <==
\begin{tabular}{l l l l l l l l l l l l l}

\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont All binary}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Y continuous}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{4}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont Y,X continuous}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont N}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Type I error}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Power}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Type I error}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Power}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Type I error}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{2}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{8pt}{9.6pt}\selectfont Power}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG3} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG4} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG3} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG4} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG3} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont DAG4} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{3}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont \textbf{CCM test}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 500} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.12} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.215} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.225} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.73} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.15} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.245} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.69} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.455} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.16} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.98} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.33} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.395} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.935} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 2000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.87} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.125} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.565} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.64} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 4000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.995} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.195} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.93} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.93} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 10000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.69} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{3}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont \textbf{Dual test}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 500} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.415} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.865} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.085} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.12} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.37} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.805} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.095} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.995} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.14} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.765} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 2000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.98} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.215} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.265} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.965} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 4000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.505} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.525} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 10000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.085} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.325} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.965} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.97} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{3}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont \textbf{Primal test}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 500} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.37} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.17} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.73} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.515} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.07} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.22} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 2000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.985} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.855} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.15} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.495} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 4000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.13} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.995} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.345} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.65} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 10000} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.57} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.275} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.86} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.94} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}->{\huxb{0, 0, 0}{1}}-}

\end{tabular}
